QCD_{1+1} at large N_F and N_C

QCD in 1+1 dimensions is examined in the limit of a large number of colors and flavors. The Hamiltonian matrix is given in a Fock space spanned by 't Hooft meson states and, for the case of zero fermion mass, a submatrix is diagonalized numerically to give the low-lying spectrum as a function of $N_F /N_C $. Pair creation effects generate bound states which are complicated mixtures of components of different meson number. There are a number of nontrivial zero modes; in the massive part of the spectrum some states tend to a well-defined $N_F \gg N_C $ limit while others become unstable and disappear. The masses of most states remain remarkably constant over a large range of $N_F /N_C $.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 1 1 6000 3000
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 15.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
0.090 0.090 scale
%90 rotate
0 4000 translate
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTb
560 2120 M
(a) Rshow
580 2050 M
150 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
560 1880 M
(b) Rshow
580 1950 M
149 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
1695 1430 M
(b) Lshow
1640 1500 M
-140 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
1695 2570 M
(a) Lshow
1640 2500 M
-137 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
1695 2330 M
(c) Lshow
1695 1670 M
(c) Lshow
1150 2000 M
2 39 V
1 16 V
2 13 V
2 10 V
2 10 V
2 8 V
2 7 V
2 8 V
2 6 V
2 6 V
2 6 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
100 0 V
1150 2000 M
2 -40 V
1 -16 V
2 -13 V
2 -10 V
2 -10 V
2 -8 V
2 -7 V
2 -8 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
100 0 V
4370 1680 M
(d) Rshow
4400 1610 M
98 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
4370 2320 M
(c) Rshow
4400 2390 M
98 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
5740 1680 M
(c) Lshow
5700 1610 M
-100 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-1 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
5740 2320 M
(d) Lshow
5700 2390 M
-100 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-1 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
4370 1430 M
(b) Rshow
5740 1430 M
(b) Lshow
4400 1500 M
1300 0 V
4370 2570 M
(a) Rshow
5740 2570 M
(a) Lshow
4400 2500 M
1300 0 V
2895 2000 M
-2 39 V
-1 16 V
-2 13 V
-2 10 V
-2 10 V
-2 8 V
-2 7 V
-2 8 V
-2 6 V
-2 6 V
-2 6 V
-2 6 V
-2 5 V
-2 5 V
-2 5 V
-2 5 V
-2 4 V
-2 5 V
-2 4 V
-2 4 V
-2 4 V
-2 4 V
-2 4 V
-2 4 V
-2 3 V
-2 4 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-2 2 V
-2 3 V
-2 3 V
-2 3 V
-2 2 V
-2 3 V
-2 3 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 3 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-1 2 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-1 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 2 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-1 1 V
-2 0 V
-2 1 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-105 0 V
2895 2000 M
-2 -40 V
-1 -16 V
-2 -13 V
-2 -10 V
-2 -10 V
-2 -8 V
-2 -7 V
-2 -8 V
-2 -6 V
-2 -6 V
-2 -6 V
-2 -6 V
-2 -5 V
-2 -5 V
-2 -5 V
-2 -5 V
-2 -4 V
-2 -5 V
-2 -4 V
-2 -4 V
-2 -4 V
-2 -4 V
-2 -4 V
-2 -4 V
-2 -3 V
-2 -4 V
-2 -3 V
-2 -4 V
-2 -3 V
-2 -3 V
-2 -4 V
-2 -3 V
-2 -3 V
-1 -3 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -3 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -3 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -3 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-1 -2 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-1 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-1 0 V
-2 -1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-105 0 V
3205 2000 M
2 39 V
1 16 V
2 13 V
2 10 V
2 10 V
2 8 V
2 7 V
2 8 V
2 6 V
2 6 V
2 6 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
105 0 V
3205 2000 M
2 -40 V
1 -16 V
2 -13 V
2 -10 V
2 -10 V
2 -8 V
2 -7 V
2 -8 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
2 -5 V
2 -5 V
2 -5 V
2 -4 V
2 -5 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
1 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
1 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
1 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
105 0 V
2370 1430 M
(b) Rshow
2370 1670 M
(c) Rshow
2370 2570 M
(a) Rshow
2370 2330 M
(c) Rshow
2400 1500 M
1300 0 V
2400 2500 M
1300 0 V
3740 1430 M
(b) Lshow
3740 1670 M
(d) Lshow
3740 2570 M
(a) Lshow
3740 2330 M
(d) Lshow
5049 2000 M
300 300 V
5049 2000 M
300 -300 V
5049 2000 M
-300 300 V
5049 2000 M
-300 -300 V
990 2150 M
250 250 V
989 1850 M
250 -250 V
5050 1000 M
((C)) Cshow
3050 1000 M
((B)) Cshow
1110 1000 M
((A)) Cshow
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1



%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 10 10 754 970
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 15.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 1 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1.0 dl 3.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
150 350 translate
0.050 0.050 scale
0 setgray
/Times-Roman findfont 220 scalefont setfont
newpath
LTa
672 211 M
6297 0 V
LTb
672 211 M
63 0 V
6234 0 R
-63 0 V
588 241 M
(0) Rshow
672 740 M
63 0 V
6234 0 R
-63 0 V
588 740 M
(2) Rshow
672 1268 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(4) Rshow
672 1797 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(6) Rshow
672 2326 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(8) Rshow
672 2854 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(10) Rshow
672 3383 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(12) Rshow
672 3912 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(14) Rshow
10 4200 M
(K<H>) Cshow
LT0
300 4100 M
-630 0 V
LTb
-90 3900 M
(2m) Cshow
110 3800 M
(0) Cshow
110 3980 M
(2) Cshow
672 4440 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(16) Rshow
672 4969 M
63 0 V
6234 0 R
-63 0 V
-6318 0 R
(18) Rshow
672 211 M
0 63 V
0 4695 R
0 -63 V
672 71 M
(0.01) Cshow
1146 211 M
0 31 V
0 4727 R
0 -31 V
1423 211 M
0 31 V
0 4727 R
0 -31 V
1620 211 M
0 31 V
0 4727 R
0 -31 V
1772 211 M
0 31 V
0 4727 R
0 -31 V
1897 211 M
0 31 V
0 4727 R
0 -31 V
2002 211 M
0 31 V
0 4727 R
0 -31 V
2094 211 M
0 31 V
0 4727 R
0 -31 V
2174 211 M
0 31 V
0 4727 R
0 -31 V
2246 211 M
0 63 V
0 4695 R
0 -63 V
2246 71 M
(0.1) Cshow
2720 211 M
0 31 V
0 4727 R
0 -31 V
2997 211 M
0 31 V
0 4727 R
0 -31 V
3194 211 M
0 31 V
0 4727 R
0 -31 V
3347 211 M
0 31 V
0 4727 R
0 -31 V
3471 211 M
0 31 V
0 4727 R
0 -31 V
3577 211 M
0 31 V
0 4727 R
0 -31 V
3668 211 M
0 31 V
0 4727 R
0 -31 V
3748 211 M
0 31 V
0 4727 R
0 -31 V
3821 211 M
0 63 V
0 4695 R
0 -63 V
3821 71 M
(1) Cshow
4294 211 M
0 31 V
0 4727 R
0 -31 V
4572 211 M
0 31 V
0 4727 R
0 -31 V
4768 211 M
0 31 V
0 4727 R
0 -31 V
4921 211 M
0 31 V
0 4727 R
0 -31 V
5046 211 M
0 31 V
0 4727 R
0 -31 V
5151 211 M
0 31 V
0 4727 R
0 -31 V
5242 211 M
0 31 V
0 4727 R
0 -31 V
5323 211 M
0 31 V
0 4727 R
0 -31 V
5395 211 M
0 63 V
0 4695 R
0 -63 V
5395 71 M
(10) Cshow
6300 -100 M
(N  /N) Cshow
6250 -200 M
(F) Cshow
6580 -200 M
(C) Cshow
5869 211 M
0 31 V
0 4727 R
0 -31 V
6146 211 M
0 31 V
0 4727 R
0 -31 V
6343 211 M
0 31 V
0 4727 R
0 -31 V
6495 211 M
0 31 V
0 4727 R
0 -31 V
6620 211 M
0 31 V
0 4727 R
0 -31 V
6725 211 M
0 31 V
0 4727 R
0 -31 V
6816 211 M
0 31 V
0 4727 R
0 -31 V
6897 211 M
0 31 V
0 4727 R
0 -31 V
6969 211 M
0 63 V
0 4695 R
0 -63 V
6969 71 M
(100) Cshow
672 211 M
6297 0 V
0 4758 V
-6297 0 V
672 211 L
LT0
672 1099 M
63 -3 V
63 -3 V
63 -3 V
63 -4 V
63 -3 V
63 -4 V
63 -4 V
63 -4 V
63 -4 V
63 -4 V
63 -5 V
63 -5 V
63 -6 V
63 -5 V
63 -6 V
63 -6 V
62 -6 V
63 -7 V
63 -7 V
63 -7 V
63 -8 V
63 -8 V
63 -8 V
63 -8 V
63 -9 V
63 -9 V
63 -10 V
63 -10 V
63 -10 V
63 -11 V
63 -11 V
63 -11 V
63 -12 V
63 -12 V
63 -12 V
63 -13 V
63 -12 V
63 -14 V
63 -13 V
63 -14 V
63 -14 V
63 -14 V
63 -14 V
63 -15 V
63 -14 V
63 -15 V
63 -15 V
63 -15 V
63 -15 V
63 -16 V
62 -15 V
63 -15 V
63 -15 V
63 -15 V
63 -15 V
63 -15 V
63 -14 V
63 -15 V
63 -14 V
63 -14 V
63 -14 V
63 -13 V
63 -13 V
63 -13 V
63 -12 V
63 -12 V
63 -12 V
63 -11 V
63 -11 V
63 -11 V
63 -10 V
63 -9 V
63 -9 V
63 -9 V
63 -9 V
63 -7 V
63 -8 V
63 -7 V
63 -7 V
63 -6 V
63 -6 V
63 -5 V
63 -6 V
62 -4 V
63 -5 V
63 -4 V
63 -4 V
63 -4 V
63 -3 V
63 -3 V
63 -3 V
63 -3 V
63 -2 V
63 -3 V
63 -2 V
63 -2 V
63 -1 V
63 -2 V
63 -2 V
63 -1 V
LT0
672 1579 M
63 0 V
63 0 V
63 0 V
63 0 V
63 0 V
63 1 V
63 0 V
LT3
1113 1580 M
1070 -22 V
LT0
2183 1558 M
63 1 V
63 0 V
63 1 V
63 0 V
63 0 V
63 0 V
63 0 V
63 -1 V
63 0 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 0 V
63 1 V
63 2 V
63 3 V
63 7 V
LT3
3758 1564 M
63 -92 V
LT0
3821 1472 M
62 8 V
63 5 V
63 1 V
63 0 V
63 -1 V
63 -2 V
63 -3 V
63 -4 V
63 -4 V
63 -4 V
63 -5 V
63 -5 V
63 -6 V
63 -5 V
63 -6 V
63 -6 V
63 -7 V
63 -6 V
63 -7 V
63 -6 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -7 V
63 -6 V
63 -7 V
62 -6 V
63 -6 V
63 -6 V
63 -6 V
63 -5 V
63 -6 V
63 -5 V
63 -4 V
63 -5 V
63 -4 V
63 -4 V
63 -4 V
63 -4 V
63 -4 V
63 -3 V
63 -3 V
63 -3 V
LT0
672 1732 M
63 0 V
63 -1 V
63 0 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -2 V
63 -1 V
63 -1 V
63 -2 V
62 -1 V
63 -2 V
63 -2 V
63 -2 V
63 -2 V
63 -3 V
63 -2 V
63 -3 V
63 -3 V
63 -3 V
63 -3 V
63 -3 V
63 -4 V
63 -4 V
63 -4 V
63 -4 V
63 -5 V
63 -4 V
63 -5 V
63 -5 V
63 -5 V
63 -5 V
63 -6 V
63 -5 V
63 -6 V
63 -6 V
63 -5 V
63 -6 V
63 -5 V
63 -5 V
63 -4 V
63 -4 V
63 -3 V
63 -1 V
62 1 V
LT3
3883 1589 M
378 -98 V
LT0
4261 1491 M
63 2 V
63 1 V
63 0 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
63 1 V
63 0 V
63 1 V
63 0 V
63 1 V
63 0 V
63 1 V
63 1 V
63 0 V
63 1 V
63 1 V
62 1 V
63 0 V
63 1 V
63 1 V
63 1 V
63 0 V
63 1 V
63 1 V
63 0 V
63 1 V
63 1 V
63 1 V
63 1 V
63 1 V
LT0
672 2915 M
63 -1 V
63 -2 V
63 -1 V
63 -2 V
63 -1 V
63 -2 V
63 -2 V
63 -1 V
63 -2 V
63 -1 V
63 -2 V
63 -2 V
63 -1 V
63 -2 V
63 -1 V
63 -2 V
62 -1 V
63 -2 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
63 1 V
63 1 V
63 2 V
63 2 V
LT0
672 4845 M
63 0 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
62 -2 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -2 V
63 -1 V
63 -1 V
63 -1 V
63 -2 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -2 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 -1 V
63 0 V
63 -1 V
63 0 V
63 0 V
63 0 V
63 0 V
62 0 V
63 0 V
63 1 V
63 1 V
63 1 V
63 2 V
63 3 V
LT3
4263 4808 M
1071 -90 V
LT0
5334 4718 M
63 7 V
63 7 V
LT3
5460 4732 M
252 -1 V
LT0
5712 4731 M
63 4 V
63 3 V
63 3 V
62 4 V
63 3 V
63 6 V
LT3
6089 4754 M
378 -41 V
LT0
6467 4713 M
63 7 V
63 4 V
63 2 V
63 2 V
63 2 V
63 1 V
63 1 V
63 1 V
LT0
5584 3308 M
63 11 V
63 9 V
63 7 V
63 5 V
63 5 V
62 3 V
63 3 V
63 3 V
63 2 V
63 1 V
63 2 V
63 1 V
63 1 V
63 1 V
63 1 V
63 0 V
63 1 V
63 0 V
63 0 V
63 1 V
63 0 V
63 0 V
1423 900 M
(-.44) Cshow
1423 1830 M
(-.09) Cshow
1423 3000 M
(-.18) Cshow
1423 4680 M
(-.09) Cshow
2246 800 M
(-.84) Cshow
2246 1400 M
(-.07) Cshow
2246 1800 M
(-.25) Cshow
2246 3000 M
(-.14) Cshow
2246 4670 M
(-.14) Cshow
2997 1400 M
(-.39) Cshow
2997 1780 M
(-.49) Cshow
3608 1400 M
(-.37) Cshow
3821 800 M
(-2.04) Cshow
3821 1720 M
(-.34) Cshow
3821 4640 M
(-.16) Cshow
4294 1320 M
(-1.74) Cshow
4572 1620 M
(-.49) Cshow
5395 480 M
(-3.13) Cshow
5395 1200 M
(-3.24) Cshow
5395 1620 M
(-.21) Cshow
5896 3460 M
(-.55) Cshow
5896 4600 M
(-.24) Cshow
6495 370 M
(-3.43) Cshow
6495 1100 M
(-4.04) Cshow
6495 1620 M
(-.03) Cshow
6495 3480 M
(-.79) Cshow
6780 4600 M
(-.36) Cshow
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
